Quotient Complexity of Star-Free Languages

The quotient complexity, also known as state complexity, of a regular language is the number of distinct left quotients of the language. The quotient complexity of an operation is the maximal quotient complexity of the language resulting from the operation, as a function of the quotient complexities of the operands. The class of star-free languages is the smallest class containing the finite languages and closed under boolean operations and concatenation. We prove that the tight bounds on the quotient complexities of union, intersection, difference, symmetric difference, concatenation, and star for star-free languages are the same as those for regular languages, with some small exceptions, whereas the bound for reversal is 2^n-1.

==> product.eepic <==
\setlength{\unitlength}{0.00039370in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(11419,3038)(0,-10)
\put(9861,1737){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(6719.500,1413.929){\arc{394.717}{2.4948}{6.9299}}
\blacken\thicklines
\path(6879.033,1435.097)(6877.000,1295.000)(6950.998,1413.977)(6879.033,1435.097)
\thinlines
\put(8863.500,1420.929){\arc{394.717}{2.4948}{6.9299}}
\blacken\thicklines
\path(9023.033,1442.097)(9021.000,1302.000)(9094.998,1420.977)(9023.033,1442.097)
\thinlines
\put(9981.500,1435.929){\arc{394.717}{2.4948}{6.9299}}
\blacken\thicklines
\path(10141.033,1457.097)(10139.000,1317.000)(10212.998,1435.977)(10141.033,1457.097)
\thinlines
\put(11106.500,1420.929){\arc{394.717}{2.4948}{6.9299}}
\blacken\thicklines
\path(11266.033,1442.097)(11264.000,1302.000)(11337.998,1420.977)(11266.033,1442.097)
\thinlines
\put(727.071,1302.500){\arc{394.717}{0.9240}{5.3591}}
\blacken\thicklines
\path(705.908,1462.355)(846.000,1460.000)(727.193,1534.271)(705.908,1462.355)
\thinlines
\put(4947.928,1309.500){\arc{394.716}{4.0656}{8.5007}}
\blacken\thicklines
\path(4969.092,1149.646)(4829.000,1152.000)(4947.807,1077.729)(4969.092,1149.646)
\thinlines
\put(3388.500,1765.929){\arc{394.717}{2.4948}{6.9299}}
\blacken\thicklines
\path(3548.033,1787.097)(3546.000,1647.000)(3619.998,1765.977)(3548.033,1787.097)
\thinlines
\put(2241.500,1735.929){\arc{394.717}{2.4948}{6.9299}}
\blacken\thicklines
\path(2401.033,1757.097)(2399.000,1617.000)(2472.998,1735.977)(2401.033,1757.097)
\thinlines
\put(1164,1308){\ellipse{630}{630}}
\put(4511,1327){\ellipse{630}{630}}
\put(7768,1020){\ellipse{630}{630}}
\put(8861,1010){\ellipse{630}{630}}
\put(3382,1339){\ellipse{630}{630}}
\put(2247,1303){\ellipse{630}{630}}
\put(9982,1017){\ellipse{630}{630}}
\put(9982,1017){\ellipse{540}{540}}
\put(11096,1009){\ellipse{630}{630}}
\put(6711,1002){\ellipse{630}{630}}
\put(4514,1327){\ellipse{540}{540}}
\path(1364,1534)(1994,1534)
\blacken\thicklines
\path(1859.000,1496.500)(1994.000,1534.000)(1859.000,1571.500)(1859.000,1496.500)
\thinlines
\path(2024,1085)(1394,1085)
\blacken\thicklines
\path(1529.000,1122.500)(1394.000,1085.000)(1529.000,1047.500)(1529.000,1122.500)
\thinlines
\path(3149,1107)(2519,1107)
\blacken\thicklines
\path(2654.000,1144.500)(2519.000,1107.000)(2654.000,1069.500)(2654.000,1144.500)
\thinlines
\path(4259,1115)(3629,1115)
\blacken\thicklines
\path(3764.000,1152.500)(3629.000,1115.000)(3764.000,1077.500)(3764.000,1152.500)
\thinlines
\path(2489,1527)(3119,1527)
\blacken\thicklines
\path(2984.000,1489.500)(3119.000,1527.000)(2984.000,1564.500)(2984.000,1489.500)
\thinlines
\path(3645,1542)(4275,1542)
\blacken\thicklines
\path(4140.000,1504.500)(4275.000,1542.000)(4140.000,1579.500)(4140.000,1504.500)
\thinlines
\path(5924,994)(6374,994)
\blacken\thicklines
\path(6239.000,956.500)(6374.000,994.000)(6239.000,1031.500)(6239.000,956.500)
\thinlines
\path(7552,800)(6967,800)
\blacken\thicklines
\path(7102.000,837.500)(6967.000,800.000)(7102.000,762.500)(7102.000,837.500)
\thinlines
\path(8616,800)(8031,800)
\blacken\thicklines
\path(8166.000,837.500)(8031.000,800.000)(8166.000,762.500)(8166.000,837.500)
\thinlines
\path(9711,800)(9126,800)
\blacken\thicklines
\path(9261.000,837.500)(9126.000,800.000)(9261.000,762.500)(9261.000,837.500)
\thinlines
\path(10836,807)(10251,807)
\blacken\thicklines
\path(10386.000,844.500)(10251.000,807.000)(10386.000,769.500)(10386.000,844.500)
\thinlines
\path(8030,1235)(8615,1235)
\blacken\thicklines
\path(8480.000,1197.500)(8615.000,1235.000)(8480.000,1272.500)(8480.000,1197.500)
\thinlines
\path(9126,1227)(9711,1227)
\blacken\thicklines
\path(9576.000,1189.500)(9711.000,1227.000)(9576.000,1264.500)(9576.000,1189.500)
\thinlines
\path(10251,1227)(10836,1227)
\blacken\thicklines
\path(10701.000,1189.500)(10836.000,1227.000)(10701.000,1264.500)(10701.000,1189.500)
\thinlines
\path(6936,1242)(7521,1242)
\blacken\thicklines
\path(7386.000,1204.500)(7521.000,1242.000)(7386.000,1279.500)(7386.000,1204.500)
\thinlines
\path(614,2029)(966,1593)
\blacken\thicklines
\path(852.019,1674.484)(966.000,1593.000)(910.375,1721.597)(852.019,1674.484)
\thinlines
\path(4679,1062)(4680,1061)(4682,1059)
	(4685,1055)(4690,1050)(4698,1042)
	(4708,1031)(4720,1018)(4736,1003)
	(4753,985)(4773,965)(4795,943)
	(4819,920)(4845,895)(4873,870)
	(4902,844)(4932,818)(4963,791)
	(4996,765)(5030,740)(5065,715)
	(5101,690)(5139,666)(5179,643)
	(5220,621)(5264,600)(5310,580)
	(5358,561)(5409,544)(5462,529)
	(5516,517)(5572,507)(5632,500)
	(5690,497)(5746,497)(5800,499)
	(5850,505)(5899,512)(5944,522)
	(5988,533)(6029,546)(6069,561)
	(6107,576)(6144,593)(6179,610)
	(6213,628)(6246,647)(6277,665)
	(6306,683)(6334,701)(6360,718)
	(6383,734)(6403,749)(6421,762)
	(6436,773)(6448,782)(6457,788)(6471,799)
\blacken\thicklines
\path(6388.015,686.107)(6471.000,799.000)(6341.679,745.081)(6388.015,686.107)
\thinlines
\path(2467,1602)(2468,1603)(2469,1606)
	(2472,1610)(2477,1617)(2484,1627)
	(2493,1641)(2504,1657)(2518,1677)
	(2534,1700)(2553,1725)(2574,1754)
	(2596,1784)(2621,1816)(2647,1850)
	(2675,1884)(2704,1919)(2734,1954)
	(2765,1989)(2798,2024)(2831,2058)
	(2866,2090)(2902,2122)(2939,2153)
	(2978,2181)(3019,2209)(3062,2234)
	(3106,2258)(3153,2279)(3202,2298)
	(3254,2313)(3307,2325)(3363,2333)
	(3419,2337)(3475,2336)(3531,2330)
	(3585,2321)(3636,2308)(3686,2291)
	(3733,2273)(3778,2251)(3822,2228)
	(3863,2202)(3903,2175)(3941,2146)
	(3977,2116)(4013,2085)(4047,2053)
	(4080,2020)(4113,1987)(4144,1953)
	(4173,1920)(4202,1886)(4229,1854)
	(4254,1823)(4277,1794)(4298,1766)
	(4317,1741)(4334,1719)(4348,1700)
	(4360,1684)(4369,1671)(4377,1662)(4387,1647)
\blacken\thicklines
\path(4280.914,1738.526)(4387.000,1647.000)(4343.317,1780.128)(4280.914,1738.526)
\thinlines
\path(1169,1654)(1170,1655)(1171,1656)
	(1173,1660)(1177,1665)(1183,1672)
	(1191,1682)(1200,1695)(1212,1710)
	(1227,1728)(1244,1749)(1263,1773)
	(1285,1800)(1309,1829)(1335,1860)
	(1364,1894)(1394,1929)(1427,1966)
	(1461,2004)(1497,2043)(1534,2082)
	(1572,2122)(1612,2162)(1653,2202)
	(1695,2241)(1739,2280)(1784,2319)
	(1829,2356)(1877,2393)(1925,2428)
	(1976,2462)(2027,2495)(2081,2527)
	(2137,2557)(2195,2585)(2255,2611)
	(2317,2636)(2382,2658)(2450,2677)
	(2519,2694)(2592,2708)(2666,2718)
	(2742,2725)(2819,2727)(2896,2725)
	(2973,2719)(3048,2710)(3121,2697)
	(3193,2680)(3262,2661)(3329,2640)
	(3394,2616)(3456,2590)(3517,2563)
	(3575,2533)(3632,2502)(3686,2470)
	(3740,2436)(3792,2401)(3842,2365)
	(3892,2328)(3940,2290)(3987,2251)
	(4033,2212)(4077,2173)(4121,2133)
	(4163,2094)(4204,2055)(4243,2016)
	(4281,1979)(4316,1942)(4350,1907)
	(4382,1874)(4411,1843)(4438,1814)
	(4462,1787)(4484,1764)(4502,1743)
	(4518,1724)(4532,1709)(4543,1697)
	(4551,1687)(4558,1680)(4567,1669)
\blacken\thicklines
\path(4452.489,1749.738)(4567.000,1669.000)(4510.536,1797.231)(4452.489,1749.738)
\put(2714,1617){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(1649,1616){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(3906,837){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(4394,1280){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$q_4$}}}}
\put(1063,1250){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$q_1$}}}}
\put(2137,1264){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$q_2$}}}}
\put(3269,1278){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$q_3$}}}}
\put(1701,829){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(2834,837){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(2768,2270){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$d$}}}}
\put(2280,2780){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$d$}}}}
\put(3660,1624){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$a,d$}}}}
\put(6628,930){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$1$}}}}
\put(7686,937){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$2$}}}}
\put(8795,930){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$3$}}}}
\put(9898,938){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$4$}}}}
\put(11015,938){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$5$}}}}
\put(10730,1740){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$a,b,c$}}}}
\put(6305,1732){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$a,b,d$}}}}
\put(2586,273){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$\cD_K$}}}}
\put(8736,109){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$\cD_L$}}}}
\put(5445,673){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$\eps$}}}}
\put(10508,522){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$d$}}}}
\put(9376,507){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$d$}}}}
\put(8273,508){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$d$}}}}
\put(7193,507){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$d$}}}}
\put(10266,1333){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$a,c$}}}}
\put(9193,1333){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$a,c$}}}}
\put(8091,1333){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$a,c$}}}}
\put(7146,1323){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$c$}}}}
\put(15,1212){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$b,c$}}}}
\put(5226,1234){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$a,c,d$}}}}
\put(3319,2027){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$c$}}}}
\put(2173,2028){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$c$}}}}
\put(7678,1737){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(8759,1737){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\thinlines
\put(7768.500,1428.929){\arc{394.717}{2.4948}{6.9299}}
\blacken\thicklines
\path(7928.033,1450.097)(7926.000,1310.000)(7999.998,1428.977)(7928.033,1450.097)
\end{picture}
}


==> reversaleven.eepic <==
\setlength{\unitlength}{0.00037620in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(9614,1856)(0,-10)
\put(8581,1573){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$a,c_3,c_4,c_5$}}}}
\put(7576.500,1233.929){\arc{394.717}{2.4948}{6.9299}}
\blacken\thicklines
\path(7736.033,1255.097)(7734.000,1115.000)(7807.998,1233.977)(7736.033,1255.097)
\thinlines
\put(5888.500,1226.929){\arc{394.717}{2.4948}{6.9299}}
\blacken\thicklines
\path(6048.033,1248.097)(6046.000,1108.000)(6119.998,1226.977)(6048.033,1248.097)
\thinlines
\put(4156.500,1233.929){\arc{394.717}{2.4948}{6.9299}}
\blacken\thicklines
\path(4316.033,1255.097)(4314.000,1115.000)(4387.998,1233.977)(4316.033,1255.097)
\thinlines
\put(2438.500,1218.929){\arc{394.717}{2.4948}{6.9299}}
\blacken\thicklines
\path(2598.033,1240.097)(2596.000,1100.000)(2669.998,1218.977)(2598.033,1240.097)
\thinlines
\put(736.500,1233.929){\arc{394.717}{2.4948}{6.9299}}
\blacken\thicklines
\path(896.033,1255.097)(894.000,1115.000)(967.998,1233.977)(896.033,1255.097)
\thinlines
\put(737,791){\ellipse{630}{630}}
\put(2437,791){\ellipse{630}{630}}
\put(4162,800){\ellipse{630}{630}}
\put(5873,797){\ellipse{630}{630}}
\put(7574,807){\ellipse{630}{630}}
\put(738,792){\ellipse{540}{540}}
\put(9291,801){\ellipse{630}{630}}
\path(2446,12)(2446,462)
\blacken\thicklines
\path(2483.500,327.000)(2446.000,462.000)(2408.500,327.000)(2483.500,327.000)
\thinlines
\path(5874,12)(5874,462)
\blacken\thicklines
\path(5911.500,327.000)(5874.000,462.000)(5836.500,327.000)(5911.500,327.000)
\thinlines
\path(1021,665)(2138,665)
\blacken\thicklines
\path(2003.000,627.500)(2138.000,665.000)(2003.000,702.500)(2003.000,627.500)
\thinlines
\path(3895,935)(2778,935)
\blacken\thicklines
\path(2913.000,972.500)(2778.000,935.000)(2913.000,897.500)(2913.000,972.500)
\thinlines
\path(2739,665)(3856,665)
\blacken\thicklines
\path(3721.000,627.500)(3856.000,665.000)(3721.000,702.500)(3721.000,627.500)
\thinlines
\path(4456,665)(5573,665)
\blacken\thicklines
\path(5438.000,627.500)(5573.000,665.000)(5438.000,702.500)(5438.000,627.500)
\thinlines
\path(5596,935)(4479,935)
\blacken\thicklines
\path(4614.000,972.500)(4479.000,935.000)(4614.000,897.500)(4614.000,972.500)
\thinlines
\path(7292,935)(6175,935)
\blacken\thicklines
\path(6310.000,972.500)(6175.000,935.000)(6310.000,897.500)(6310.000,972.500)
\thinlines
\path(6158,657)(7275,657)
\blacken\thicklines
\path(7140.000,619.500)(7275.000,657.000)(7140.000,694.500)(7140.000,619.500)
\thinlines
\path(7861,672)(8978,672)
\blacken\thicklines
\path(8843.000,634.500)(8978.000,672.000)(8843.000,709.500)(8843.000,634.500)
\thinlines
\path(8995,935)(7878,935)
\blacken\thicklines
\path(8013.000,972.500)(7878.000,935.000)(8013.000,897.500)(8013.000,972.500)
\thinlines
\path(9331,19)(9331,469)
\blacken\thicklines
\path(9368.500,334.000)(9331.000,469.000)(9293.500,334.000)(9368.500,334.000)
\thinlines
\path(2147,935)(1030,935)
\blacken\thicklines
\path(1165.000,972.500)(1030.000,935.000)(1165.000,897.500)(1165.000,972.500)
\put(660,683){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$1$}}}}
\put(2355,689){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$2$}}}}
\put(4079,690){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$3$}}}}
\put(5798,691){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$4$}}}}
\put(7501,683){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$5$}}}}
\put(9211,705){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$6$}}}}
\put(1493,350){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(3017,350){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$b,c_3$}}}}
\put(1524,1064){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(3219,1063){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(4928,1049){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(6616,1055){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(8340,1047){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(4719,343){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$b,c_4$}}}}
\put(6415,350){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$b,c_5$}}}}
\put(8373,335){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(1875,1574){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$c_3,c_4,c_5$}}}}
\put(5497,1573){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$c_3,c_5$}}}}
\put(7209,1567){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$c_3,c_4$}}}}
\put(3795,1574){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$c_4,c_5$}}}}
\put(15,1574){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$b,c_3,c_4,c_5$}}}}
\thinlines
\put(9293.500,1226.929){\arc{394.717}{2.4948}{6.9299}}
\blacken\thicklines
\path(9453.033,1248.097)(9451.000,1108.000)(9524.998,1226.977)(9453.033,1248.097)
\end{picture}
}


==> reversalodd.eepic <==
\setlength{\unitlength}{0.00039370in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(11618,2051)(0,-10)
\put(10337,350){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(11296.500,1218.929){\arc{394.717}{2.4948}{6.9299}}
\blacken\thicklines
\path(11456.033,1240.097)(11454.000,1100.000)(11527.998,1218.977)(11456.033,1240.097)
\thinlines
\put(7869.500,1233.929){\arc{394.717}{2.4948}{6.9299}}
\blacken\thicklines
\path(8029.033,1255.097)(8027.000,1115.000)(8100.998,1233.977)(8029.033,1255.097)
\thinlines
\put(6181.500,1226.929){\arc{394.717}{2.4948}{6.9299}}
\blacken\thicklines
\path(6341.033,1248.097)(6339.000,1108.000)(6412.998,1226.977)(6341.033,1248.097)
\thinlines
\put(4449.500,1233.929){\arc{394.717}{2.4948}{6.9299}}
\blacken\thicklines
\path(4609.033,1255.097)(4607.000,1115.000)(4680.998,1233.977)(4609.033,1255.097)
\thinlines
\put(2731.500,1218.929){\arc{394.717}{2.4948}{6.9299}}
\blacken\thicklines
\path(2891.033,1240.097)(2889.000,1100.000)(2962.998,1218.977)(2891.033,1240.097)
\thinlines
\put(1029.500,1233.929){\arc{394.717}{2.4948}{6.9299}}
\blacken\thicklines
\path(1189.033,1255.097)(1187.000,1115.000)(1260.998,1233.977)(1189.033,1255.097)
\thinlines
\put(1030,791){\ellipse{630}{630}}
\put(2730,791){\ellipse{630}{630}}
\put(4455,800){\ellipse{630}{630}}
\put(6166,797){\ellipse{630}{630}}
\put(7867,807){\ellipse{630}{630}}
\put(1031,792){\ellipse{540}{540}}
\put(9584,801){\ellipse{630}{630}}
\put(11295,805){\ellipse{630}{630}}
\path(2739,12)(2739,462)
\blacken\thicklines
\path(2776.500,327.000)(2739.000,462.000)(2701.500,327.000)(2776.500,327.000)
\thinlines
\path(6167,12)(6167,462)
\blacken\thicklines
\path(6204.500,327.000)(6167.000,462.000)(6129.500,327.000)(6204.500,327.000)
\thinlines
\path(1314,665)(2431,665)
\blacken\thicklines
\path(2296.000,627.500)(2431.000,665.000)(2296.000,702.500)(2296.000,627.500)
\thinlines
\path(4188,935)(3071,935)
\blacken\thicklines
\path(3206.000,972.500)(3071.000,935.000)(3206.000,897.500)(3206.000,972.500)
\thinlines
\path(3032,665)(4149,665)
\blacken\thicklines
\path(4014.000,627.500)(4149.000,665.000)(4014.000,702.500)(4014.000,627.500)
\thinlines
\path(4749,665)(5866,665)
\blacken\thicklines
\path(5731.000,627.500)(5866.000,665.000)(5731.000,702.500)(5731.000,627.500)
\thinlines
\path(5889,935)(4772,935)
\blacken\thicklines
\path(4907.000,972.500)(4772.000,935.000)(4907.000,897.500)(4907.000,972.500)
\thinlines
\path(7585,935)(6468,935)
\blacken\thicklines
\path(6603.000,972.500)(6468.000,935.000)(6603.000,897.500)(6603.000,972.500)
\thinlines
\path(6451,657)(7568,657)
\blacken\thicklines
\path(7433.000,619.500)(7568.000,657.000)(7433.000,694.500)(7433.000,619.500)
\thinlines
\path(8154,672)(9271,672)
\blacken\thicklines
\path(9136.000,634.500)(9271.000,672.000)(9136.000,709.500)(9136.000,634.500)
\thinlines
\path(9288,935)(8171,935)
\blacken\thicklines
\path(8306.000,972.500)(8171.000,935.000)(8306.000,897.500)(8306.000,972.500)
\thinlines
\path(11020,935)(9903,935)
\blacken\thicklines
\path(10038.000,972.500)(9903.000,935.000)(10038.000,897.500)(10038.000,972.500)
\thinlines
\path(9886,672)(11003,672)
\blacken\thicklines
\path(10868.000,634.500)(11003.000,672.000)(10868.000,709.500)(10868.000,634.500)
\thinlines
\path(9624,19)(9624,469)
\blacken\thicklines
\path(9661.500,334.000)(9624.000,469.000)(9586.500,334.000)(9661.500,334.000)
\thinlines
\path(2440,935)(1323,935)
\blacken\thicklines
\path(1458.000,972.500)(1323.000,935.000)(1458.000,897.500)(1458.000,972.500)
\put(953,683){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$1$}}}}
\put(2648,689){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$2$}}}}
\put(4372,690){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$3$}}}}
\put(6091,691){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$4$}}}}
\put(7794,683){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$5$}}}}
\put(9504,705){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$6$}}}}
\put(10381,1620){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$a,c_3,c_4,c_5,c_6$}}}}
\put(11236,690){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$7$}}}}
\put(1966,1769){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$c_3,c_4,c_5,c_6$}}}}
\put(3847,1566){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$c_4,c_5,c_6$}}}}
\put(5588,1761){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$c_3,c_5,c_6$}}}}
\put(7247,1551){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$c_3,c_4,c_6$}}}}
\put(8926,1754){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$c_3,c_4,c_5$}}}}
\put(15,1567){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$b,c_3,c_4,c_5,c_6$}}}}
\put(1786,350){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(3310,350){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$b,c_3$}}}}
\put(1817,1064){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(3512,1063){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(5221,1049){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(6909,1055){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(8633,1047){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(10336,1055){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(5012,343){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$b,c_4$}}}}
\put(6708,350){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$b,c_5$}}}}
\put(8403,350){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$b,c_6$}}}}
\thinlines
\put(9586.500,1226.929){\arc{394.717}{2.4948}{6.9299}}
\blacken\thicklines
\path(9746.033,1248.097)(9744.000,1108.000)(9817.998,1226.977)(9746.033,1248.097)
\end{picture}
}


==> star.eepic <==
\setlength{\unitlength}{0.00039370in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(8975,2206)(0,-10)
\put(4332,1871){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$\eps$}}}}
\put(1762.780,1308.139){\arc{331.829}{2.2779}{7.3005}}
\blacken\thicklines
\path(1893.711,1300.119)(1850.000,1167.000)(1956.106,1258.503)(1893.711,1300.119)
\thinlines
\put(2848,872){\ellipse{630}{630}}
\put(7218,875){\ellipse{630}{630}}
\put(7220,874){\ellipse{702}{702}}
\put(3918,874){\ellipse{630}{630}}
\put(6078,879){\ellipse{630}{630}}
\put(8295,818){\ellipse{630}{630}}
\put(642,874){\ellipse{702}{702}}
\put(641,872){\ellipse{630}{630}}
\put(5010,884){\ellipse{630}{630}}
\put(1754,874){\ellipse{630}{630}}
\path(1985,1099)(2615,1099)
\blacken\thicklines
\path(2480.000,1061.500)(2615.000,1099.000)(2480.000,1136.500)(2480.000,1061.500)
\thinlines
\path(2615,649)(1985,649)
\blacken\thicklines
\path(2120.000,686.500)(1985.000,649.000)(2120.000,611.500)(2120.000,686.500)
\thinlines
\path(3065,1099)(3695,1099)
\blacken\thicklines
\path(3560.000,1061.500)(3695.000,1099.000)(3560.000,1136.500)(3560.000,1061.500)
\thinlines
\path(3695,649)(3065,649)
\blacken\thicklines
\path(3200.000,686.500)(3065.000,649.000)(3200.000,611.500)(3200.000,686.500)
\thinlines
\path(4145,1099)(4775,1099)
\blacken\thicklines
\path(4640.000,1061.500)(4775.000,1099.000)(4640.000,1136.500)(4640.000,1061.500)
\thinlines
\path(5225,1099)(5855,1099)
\blacken\thicklines
\path(5720.000,1061.500)(5855.000,1099.000)(5720.000,1136.500)(5720.000,1061.500)
\thinlines
\path(6305,1099)(6935,1099)
\blacken\thicklines
\path(6800.000,1061.500)(6935.000,1099.000)(6800.000,1136.500)(6800.000,1061.500)
\thinlines
\path(7475,1099)(8105,1099)
\blacken\thicklines
\path(7970.000,1061.500)(8105.000,1099.000)(7970.000,1136.500)(7970.000,1061.500)
\thinlines
\path(4775,649)(4145,649)
\blacken\thicklines
\path(4280.000,686.500)(4145.000,649.000)(4280.000,611.500)(4280.000,686.500)
\thinlines
\path(5855,649)(5225,649)
\blacken\thicklines
\path(5360.000,686.500)(5225.000,649.000)(5360.000,611.500)(5360.000,686.500)
\thinlines
\path(6935,649)(6305,649)
\blacken\thicklines
\path(6440.000,686.500)(6305.000,649.000)(6440.000,611.500)(6440.000,686.500)
\thinlines
\path(12,882)(282,882)
\blacken\path(162.000,852.000)(282.000,882.000)(162.000,912.000)(162.000,852.000)
\path(987,874)(1437,874)
\blacken\thicklines
\path(1302.000,836.500)(1437.000,874.000)(1302.000,911.500)(1302.000,836.500)
\thinlines
\path(8015,657)(7497,657)
\blacken\thicklines
\path(7632.000,694.500)(7497.000,657.000)(7632.000,619.500)(7632.000,694.500)
\thinlines
\path(1985,619)(1992,619)
\path(1992,619)(1985,619)
\path(755,536)(756,535)(758,533)
	(761,529)(767,523)(774,514)
	(784,503)(797,489)(813,472)
	(830,453)(851,432)(874,409)
	(899,384)(925,359)(954,332)
	(984,305)(1016,278)(1049,252)
	(1083,225)(1119,200)(1156,175)
	(1195,151)(1236,128)(1280,107)
	(1325,87)(1373,69)(1424,53)
	(1478,39)(1535,27)(1595,19)
	(1658,14)(1722,12)(1783,14)
	(1843,20)(1902,28)(1959,39)
	(2014,53)(2067,68)(2117,85)
	(2166,104)(2213,124)(2258,145)
	(2301,167)(2343,191)(2384,215)
	(2424,240)(2463,265)(2500,291)
	(2537,317)(2571,342)(2605,368)
	(2637,393)(2666,416)(2694,439)
	(2719,460)(2742,479)(2762,496)
	(2779,510)(2793,523)(2804,532)
	(2812,540)(2825,551)
\blacken\path(2752.772,450.585)(2825.000,551.000)(2714.015,496.389)(2752.772,450.585)
\path(7205,1242)(7204,1242)(7203,1243)
	(7200,1245)(7196,1248)(7190,1252)
	(7182,1258)(7171,1265)(7158,1274)
	(7142,1284)(7123,1297)(7102,1311)
	(7077,1328)(7049,1346)(7019,1365)
	(6985,1387)(6949,1410)(6910,1434)
	(6869,1460)(6825,1486)(6779,1514)
	(6731,1542)(6680,1572)(6629,1601)
	(6575,1631)(6520,1661)(6464,1691)
	(6406,1721)(6347,1751)(6286,1781)
	(6225,1810)(6162,1838)(6097,1866)
	(6031,1894)(5964,1920)(5895,1946)
	(5825,1971)(5753,1995)(5679,2018)
	(5602,2040)(5524,2061)(5443,2081)
	(5360,2099)(5274,2115)(5186,2131)
	(5095,2144)(5002,2156)(4906,2165)
	(4808,2172)(4708,2177)(4607,2179)
	(4505,2179)(4403,2176)(4303,2170)
	(4204,2161)(4107,2150)(4012,2137)
	(3920,2122)(3831,2105)(3744,2087)
	(3660,2067)(3579,2046)(3501,2024)
	(3425,2000)(3351,1975)(3279,1949)
	(3210,1923)(3142,1895)(3076,1867)
	(3012,1838)(2949,1808)(2888,1778)
	(2828,1747)(2770,1715)(2712,1684)
	(2657,1652)(2602,1620)(2549,1588)
	(2497,1556)(2447,1524)(2398,1492)
	(2352,1461)(2307,1431)(2264,1402)
	(2223,1374)(2184,1347)(2148,1321)
	(2114,1297)(2083,1274)(2054,1253)
	(2029,1234)(2006,1217)(1985,1202)
	(1968,1189)(1953,1177)(1941,1168)
	(1931,1161)(1924,1155)(1918,1150)(1910,1144)
\blacken\thicklines
\path(1995.500,1255.000)(1910.000,1144.000)(2040.500,1195.000)(1995.500,1255.000)
\put(2772,807){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$2$}}}}
\put(3844,799){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$3$}}}}
\put(4925,815){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$4$}}}}
\put(5996,800){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$5$}}}}
\put(7136,793){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$6$}}}}
\put(2255,1181){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(3223,363){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$b,c$}}}}
\put(2067,373){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$b,c$}}}}
\put(987,1038){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$b,c$}}}}
\put(3313,1204){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(4385,1211){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(5450,1219){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(6545,1219){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(7565,1204){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(4295,363){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$b,c$}}}}
\put(5374,355){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$b,c$}}}}
\put(6461,350){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$b,c$}}}}
\put(7623,350){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(8960,777){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$a,c$}}}}
\put(1451,124){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(559,785){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$0$}}}}
\put(8201,770){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$7$}}}}
\put(1684,792){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$1$}}}}
\put(1531,1594){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$b,c$}}}}
\thinlines
\put(8740.333,822.000){\arc{333.333}{3.7851}{8.7813}}
\blacken\thicklines
\path(8743.529,690.520)(8607.000,722.000)(8707.733,624.614)(8743.529,690.520)
\end{picture}
}


==> union.eepic <==
\setlength{\unitlength}{0.00039370in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(5517,4798)(0,-10)
\put(3659,100){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(5198.250,3114.000){\arc{337.500}{4.0689}{8.4975}}
\blacken\thicklines
\path(5236.935,2986.036)(5097.000,2979.000)(5220.516,2912.855)(5236.935,2986.036)
\thinlines
\put(507.000,582.750){\arc{337.500}{5.6397}{10.0683}}
\blacken\thicklines
\path(379.376,544.083)(372.000,684.000)(306.156,560.324)(379.376,544.083)
\thinlines
\put(2667.000,537.750){\arc{337.500}{5.6397}{10.0683}}
\blacken\thicklines
\path(2539.376,499.083)(2532.000,639.000)(2466.156,515.324)(2539.376,499.083)
\thinlines
\put(5078.413,611.609){\arc{416.445}{4.8018}{9.5567}}
\blacken\thicklines
\path(5235.368,796.968)(5097.000,819.000)(5204.181,728.759)(5235.368,796.968)
\thinlines
\put(3777.000,515.750){\arc{337.500}{5.6397}{10.0683}}
\blacken\thicklines
\path(3649.376,477.083)(3642.000,617.000)(3576.156,493.324)(3649.376,477.083)
\thinlines
\put(5273.250,2041.000){\arc{337.500}{4.0689}{8.4975}}
\blacken\thicklines
\path(5311.935,1913.036)(5172.000,1906.000)(5295.516,1839.855)(5311.935,1913.036)
\thinlines
\put(1572.000,552.750){\arc{337.500}{5.6397}{10.0683}}
\blacken\thicklines
\path(1444.376,514.083)(1437.000,654.000)(1371.156,530.324)(1444.376,514.083)
\thinlines
\put(1602,3120){\ellipse{630}{630}}
\put(2667,3114){\ellipse{630}{630}}
\put(3747,3114){\ellipse{630}{630}}
\put(4821,3114){\ellipse{630}{630}}
\put(3749,3115){\ellipse{720}{720}}
\put(1587,2027){\ellipse{630}{630}}
\put(1586,2026){\ellipse{720}{720}}
\put(2669,2027){\ellipse{630}{630}}
\put(2659,954){\ellipse{630}{630}}
\put(2685,4210){\ellipse{630}{630}}
\put(469,2027){\ellipse{630}{630}}
\put(505,954){\ellipse{630}{630}}
\put(4833,4194){\ellipse{630}{630}}
\put(3747,4209){\ellipse{630}{630}}
\put(3750,4207){\ellipse{720}{720}}
\put(508,3112){\ellipse{630}{630}}
\put(2668,2023){\ellipse{720}{720}}
\put(1582,4190){\ellipse{630}{630}}
\put(1579,947){\ellipse{630}{630}}
\put(4838,2035){\ellipse{630}{630}}
\put(3766,954){\ellipse{630}{630}}
\put(3769,954){\ellipse{720}{720}}
\put(497,4178){\ellipse{630}{630}}
\put(470,2026){\ellipse{720}{720}}
\put(4835,2033){\ellipse{720}{720}}
\put(3739,2034){\ellipse{630}{630}}
\put(3742,2034){\ellipse{720}{720}}
\put(4827,962){\ellipse{630}{630}}
\path(822,4194)(1272,4194)
\blacken\thicklines
\path(1137.000,4156.500)(1272.000,4194.000)(1137.000,4231.500)(1137.000,4156.500)
\thinlines
\path(822,3114)(1272,3114)
\blacken\thicklines
\path(1137.000,3076.500)(1272.000,3114.000)(1137.000,3151.500)(1137.000,3076.500)
\thinlines
\path(822,954)(1272,954)
\blacken\thicklines
\path(1137.000,916.500)(1272.000,954.000)(1137.000,991.500)(1137.000,916.500)
\thinlines
\path(1902,954)(2352,954)
\blacken\thicklines
\path(2217.000,916.500)(2352.000,954.000)(2217.000,991.500)(2217.000,916.500)
\thinlines
\path(1902,3114)(2352,3114)
\blacken\thicklines
\path(2217.000,3076.500)(2352.000,3114.000)(2217.000,3151.500)(2217.000,3076.500)
\thinlines
\path(2982,4194)(3387,4194)
\blacken\thicklines
\path(3252.000,4156.500)(3387.000,4194.000)(3252.000,4231.500)(3252.000,4156.500)
\thinlines
\path(2982,3114)(3387,3114)
\blacken\thicklines
\path(3252.000,3076.500)(3387.000,3114.000)(3252.000,3151.500)(3252.000,3076.500)
\thinlines
\path(4107,4194)(4512,4194)
\blacken\thicklines
\path(4377.000,4156.500)(4512.000,4194.000)(4377.000,4231.500)(4377.000,4156.500)
\thinlines
\path(4107,3114)(4512,3114)
\blacken\thicklines
\path(4377.000,3076.500)(4512.000,3114.000)(4377.000,3151.500)(4377.000,3076.500)
\thinlines
\path(1587,2799)(1587,2394)
\blacken\thicklines
\path(1549.500,2529.000)(1587.000,2394.000)(1624.500,2529.000)(1549.500,2529.000)
\thinlines
\path(507,2799)(507,2394)
\blacken\thicklines
\path(469.500,2529.000)(507.000,2394.000)(544.500,2529.000)(469.500,2529.000)
\thinlines
\path(2667,2799)(2667,2394)
\blacken\thicklines
\path(2629.500,2529.000)(2667.000,2394.000)(2704.500,2529.000)(2629.500,2529.000)
\thinlines
\path(507,1674)(507,1269)
\blacken\thicklines
\path(469.500,1404.000)(507.000,1269.000)(544.500,1404.000)(469.500,1404.000)
\thinlines
\path(1587,1674)(1587,1269)
\blacken\thicklines
\path(1549.500,1404.000)(1587.000,1269.000)(1624.500,1404.000)(1549.500,1404.000)
\thinlines
\path(2667,1674)(2667,1269)
\blacken\thicklines
\path(2629.500,1404.000)(2667.000,1269.000)(2704.500,1404.000)(2629.500,1404.000)
\thinlines
\path(507,3879)(507,3429)
\blacken\thicklines
\path(469.500,3564.000)(507.000,3429.000)(544.500,3564.000)(469.500,3564.000)
\thinlines
\path(1587,3879)(1587,3429)
\blacken\thicklines
\path(1549.500,3564.000)(1587.000,3429.000)(1624.500,3564.000)(1549.500,3564.000)
\thinlines
\path(2667,3879)(2667,3429)
\blacken\thicklines
\path(2629.500,3564.000)(2667.000,3429.000)(2704.500,3564.000)(2629.500,3564.000)
\thinlines
\path(3027,2034)(3387,2034)
\blacken\thicklines
\path(3252.000,1996.500)(3387.000,2034.000)(3252.000,2071.500)(3252.000,1996.500)
\thinlines
\path(4827,3879)(4827,3429)
\blacken\thicklines
\path(4789.500,3549.000)(4827.000,3429.000)(4864.500,3549.000)(4789.500,3549.000)
\thinlines
\path(3747,2754)(3747,2394)
\blacken\thicklines
\path(3709.500,2529.000)(3747.000,2394.000)(3784.500,2529.000)(3709.500,2529.000)
\thinlines
\path(1924,4194)(2374,4194)
\blacken\thicklines
\path(2239.000,4156.500)(2374.000,4194.000)(2239.000,4231.500)(2239.000,4156.500)
\thinlines
\path(4130,954)(4535,954)
\blacken\thicklines
\path(4400.000,916.500)(4535.000,954.000)(4400.000,991.500)(4400.000,916.500)
\thinlines
\path(2997,954)(3402,954)
\blacken\thicklines
\path(3267.000,916.500)(3402.000,954.000)(3267.000,991.500)(3267.000,916.500)
\thinlines
\path(3754,1666)(3754,1306)
\blacken\thicklines
\path(3716.500,1441.000)(3754.000,1306.000)(3791.500,1441.000)(3716.500,1441.000)
\thinlines
\path(1940,2034)(2300,2034)
\blacken\thicklines
\path(2165.000,1996.500)(2300.000,2034.000)(2165.000,2071.500)(2165.000,1996.500)
\thinlines
\path(859,2034)(1219,2034)
\blacken\thicklines
\path(1084.000,1996.500)(1219.000,2034.000)(1084.000,2071.500)(1084.000,1996.500)
\thinlines
\path(3754,3841)(3754,3481)
\blacken\thicklines
\path(3716.500,3616.000)(3754.000,3481.000)(3791.500,3616.000)(3716.500,3616.000)
\thinlines
\path(4834,2806)(4834,2401)
\blacken\thicklines
\path(4796.500,2536.000)(4834.000,2401.000)(4871.500,2536.000)(4796.500,2536.000)
\thinlines
\path(4834,1666)(4834,1261)
\blacken\thicklines
\path(4796.500,1396.000)(4834.000,1261.000)(4871.500,1396.000)(4796.500,1396.000)
\thinlines
\path(4114,2034)(4474,2034)
\blacken\thicklines
\path(4339.000,1996.500)(4474.000,2034.000)(4339.000,2071.500)(4339.000,1996.500)
\thinlines
\path(12,4771)(304,4411)
\blacken\thicklines
\path(189.834,4492.224)(304.000,4411.000)(248.082,4539.469)(189.834,4492.224)
\put(635,3617){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(980,4308){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(2060,4316){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(3080,4323){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(4227,4323){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(5036,151){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$a,b$}}}}
\put(267,4088){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$1,1$}}}}
\put(5502,4118){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(1353,4096){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$1,2$}}}}
\put(2442,4113){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$1,3$}}}}
\put(3505,4112){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$1,4$}}}}
\put(4600,4097){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$1,5$}}}}
\put(274,3023){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$2,1$}}}}
\put(1362,3024){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$2,2$}}}}
\put(2435,3024){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$2,3$}}}}
\put(3507,3024){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$2,4$}}}}
\put(4586,3024){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$2,5$}}}}
\put(252,1938){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$3,1$}}}}
\put(1370,1944){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$3,2$}}}}
\put(2434,1944){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$3,3$}}}}
\put(3521,1944){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$3,4$}}}}
\put(4602,1944){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$3,5$}}}}
\put(274,865){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$4,1$}}}}
\put(1347,864){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$4,2$}}}}
\put(2412,857){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$4,3$}}}}
\put(3534,872){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$4,4$}}}}
\put(4596,871){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$4,5$}}}}
\put(1700,3624){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(2765,3617){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(3853,3617){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(4940,3617){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(605,2544){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(1701,2551){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(2773,2544){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(3846,2536){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(4948,2528){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(620,1450){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(1708,1442){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(2781,1450){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(3854,1450){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(4949,1427){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(973,3236){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(2053,3258){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(966,2148){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(2039,2156){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(3126,2156){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(4199,2148){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(981,1076){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(2054,1083){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(3134,1091){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(5502,3015){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(5502,1951){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(4228,3251){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(3118,3258){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(4213,1091){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(418,137){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(1499,129){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(2579,122){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\thinlines
\put(5243.250,4194.000){\arc{337.500}{4.0689}{8.4975}}
\blacken\thicklines
\path(5281.935,4066.036)(5142.000,4059.000)(5265.516,3992.855)(5281.935,4066.036)
\end{picture}
}


==> unionKL.eepic <==
\setlength{\unitlength}{0.00039370in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(10794,1367)(0,-10)
\put(3286,257){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$3$}}}}
\put(3369.500,772.929){\arc{394.717}{2.4948}{6.9299}}
\blacken\thicklines
\path(3529.033,794.097)(3527.000,654.000)(3600.998,772.977)(3529.033,794.097)
\thinlines
\put(2206.500,750.929){\arc{394.717}{2.4948}{6.9299}}
\blacken\thicklines
\path(2366.033,772.097)(2364.000,632.000)(2437.998,750.977)(2366.033,772.097)
\thinlines
\put(1044.500,757.929){\arc{394.717}{2.4948}{6.9299}}
\blacken\thicklines
\path(1204.033,779.097)(1202.000,639.000)(1275.998,757.977)(1204.033,779.097)
\thinlines
\put(7225.500,739.929){\arc{394.717}{2.4948}{6.9299}}
\blacken\thicklines
\path(7385.033,761.097)(7383.000,621.000)(7456.998,739.977)(7385.033,761.097)
\thinlines
\put(8305.500,731.929){\arc{394.717}{2.4948}{6.9299}}
\blacken\thicklines
\path(8465.033,753.097)(8463.000,613.000)(8536.998,731.977)(8465.033,753.097)
\thinlines
\put(9385.500,731.929){\arc{394.717}{2.4948}{6.9299}}
\blacken\thicklines
\path(9545.033,753.097)(9543.000,613.000)(9616.998,731.977)(9545.033,753.097)
\thinlines
\put(10472.500,739.929){\arc{394.717}{2.4948}{6.9299}}
\blacken\thicklines
\path(10632.033,761.097)(10630.000,621.000)(10703.998,739.977)(10632.033,761.097)
\thinlines
\put(6145.500,724.929){\arc{394.717}{2.4948}{6.9299}}
\blacken\thicklines
\path(6305.033,746.097)(6303.000,606.000)(6376.998,724.977)(6305.033,746.097)
\thinlines
\put(1044,356){\ellipse{630}{630}}
\put(2215,343){\ellipse{630}{630}}
\put(3372,365){\ellipse{540}{540}}
\put(4537,354){\ellipse{630}{630}}
\put(3369,363){\ellipse{630}{630}}
\put(8312,329){\ellipse{630}{630}}
\put(7219,339){\ellipse{630}{630}}
\put(10471,325){\ellipse{630}{630}}
\put(9394,330){\ellipse{540}{540}}
\put(9391,329){\ellipse{630}{630}}
\put(6141,323){\ellipse{630}{630}}
\path(2537,347)(3047,347)
\blacken\thicklines
\path(2912.000,309.500)(3047.000,347.000)(2912.000,384.500)(2912.000,309.500)
\thinlines
\path(1374,354)(1884,354)
\blacken\thicklines
\path(1749.000,316.500)(1884.000,354.000)(1749.000,391.500)(1749.000,316.500)
\thinlines
\path(3692,354)(4202,354)
\blacken\thicklines
\path(4067.000,316.500)(4202.000,354.000)(4067.000,391.500)(4067.000,316.500)
\thinlines
\path(444,358)(714,358)
\blacken\thicklines
\path(579.000,320.500)(714.000,358.000)(579.000,395.500)(579.000,320.500)
\thinlines
\path(7542,336)(7992,336)
\blacken\thicklines
\path(7857.000,298.500)(7992.000,336.000)(7857.000,373.500)(7857.000,298.500)
\thinlines
\path(8629,343)(9079,343)
\blacken\thicklines
\path(8944.000,305.500)(9079.000,343.000)(8944.000,380.500)(8944.000,305.500)
\thinlines
\path(9702,336)(10152,336)
\blacken\thicklines
\path(10017.000,298.500)(10152.000,336.000)(10017.000,373.500)(10017.000,298.500)
\thinlines
\path(6447,343)(6897,343)
\blacken\thicklines
\path(6762.000,305.500)(6897.000,343.000)(6762.000,380.500)(6762.000,305.500)
\thinlines
\path(5530,336)(5800,336)
\blacken\thicklines
\path(5665.000,298.500)(5800.000,336.000)(5665.000,373.500)(5665.000,298.500)
\put(4277,1097){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$a,b$}}}}
\put(985,1089){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(2132,1103){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(3264,1090){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(3797,475){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(2605,467){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(1486,482){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(2117,264){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$2$}}}}
\put(4449,249){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$4$}}}}
\put(976,272){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$1$}}}}
\put(15,262){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$K$}}}}
\put(6611,474){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(5208,241){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$L$}}}}
\put(7130,256){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$2$}}}}
\put(8231,249){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$3$}}}}
\put(9311,249){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$4$}}}}
\put(10392,234){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$5$}}}}
\put(6072,249){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$1$}}}}
\put(7698,474){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(8786,474){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(9851,459){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(6050,1059){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(7122,1052){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(8179,1059){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(9260,1052){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(10225,1066){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$a,b$}}}}
\thinlines
\put(4539.500,757.929){\arc{394.717}{2.4948}{6.9299}}
\blacken\thicklines
\path(4699.033,779.097)(4697.000,639.000)(4770.998,757.977)(4699.033,779.097)
\end{picture}
}

